Single-Event Upset Analysis of a Systolic Array based Deep Neural Network Accelerator

Deep Neural Network (DNN) accelerators are extensively used to improve the computational efficiency of DNNs, but are prone to faults through Single-Event Upsets (SEUs). In this work, we present an in-depth analysis of the impact of SEUs on a Systolic Array (SA) based DNN accelerator. A fault injection campaign is performed through a Register-Transfer Level (RTL) based simulation environment to improve the observability of each hardware block, including the SA itself as well as the post-processing pipeline. From this analysis, we present the sensitivity, independent of a DNN model architecture, for various flip-flop groups both in terms of fault propagation probability and fault magnitude. This allows us to draw detailed conclusions and determine optimal mitigation strategies.

==> fig/pipeline.tex <==
% Dependencies:
% \usepackage{tikz}
{
\tikzstyle{arrow_sty}=[draw, very thick, ->, >=stealth]
\tikzstyle{op8bit_sty}=[draw, fill=blue!30!white, rounded corners=4pt]
\tikzstyle{op32bit_sty}=[draw, fill=red!30!white, rounded corners=4pt]
\tikzstyle{opmixed_sty}=[draw, fill=magenta!30!white, rounded corners=4pt]
\tikzstyle{input_sty}=[draw, fill=white!80!black]
\newcommand\bitsize[1]{\scriptsize(#1)}
\begin{tikzpicture}
    % Logical blocks
    \node (sa) at (0,0)
          [opmixed_sty, minimum width=2cm, minimum height=2cm, text width=1.7cm, align=center]
          {SA\\\bitsize{8$\rightarrow$32 bit}};
    \node (acc) at ([yshift=-1cm]sa.south)
          [op32bit_sty, minimum width=2cm, minimum height=1cm, text width=1.7cm, align=center]
          {Accumulate\\\bitsize{32 bit}};
    \node (round) at ([yshift=-1cm]acc.south)
          [opmixed_sty, minimum width=2cm, minimum height=1cm, text width=1.7cm, align=center]
          {Round\\\bitsize{32$\rightarrow$8 bit}};
    \node (nlf) at ([yshift=-1cm]round.south)
          [op8bit_sty, minimum width=2cm, minimum height=1cm, text width=1.7cm, align=center]
          {NLF\\\bitsize{8 bit}};
    %\node (shift_pool) at ([yshift=-1cm]nlf.south)
    %      [op8bit_sty, minimum width=2cm, minimum height=1cm, text width=1.7cm, align=center]
    %      {Shift/pool\\\bitsize{8 bit}};
    % Inputs
    \node (inp_a) at ([xshift=-1cm]sa.west)
          [input_sty, minimum width=2cm, minimum height=1cm, rotate=-90, text width=1.7cm, align=center]
          {Activations\\\bitsize{8 bit}};
    \node (inp_w) at ([yshift=1cm]sa.north)
          [input_sty, minimum width=2cm, minimum height=1cm, text width=1.7cm, align=center]
          {Weights\\\bitsize{8 bit}};
    \node (inp_b) at ([xshift=-1.5cm]acc.west)
          [input_sty, minimum width=2cm, minimum height=1cm, text width=1.7cm, align=center]
          {Biases\\\bitsize{32 bit}};
    \node (inp_sr) at ([xshift=-1.5cm]round.west)
          [input_sty, minimum width=2cm, minimum height=1cm, text width=1.7cm, align=center]
          {Right shift\\\bitsize{5 bit}};
    \node (inp_nlf) at ([xshift=-1.5cm]nlf.west)
          [input_sty, minimum width=2cm, minimum height=1cm, text width=1.7cm, align=center]
          {Non-linear function};
    %\node (inp_sl_pool) at ([xshift=-1.5cm]shift_pool.west)
    %      [input_sty, minimum width=2cm, minimum height=1cm, text width=1.7cm, align=center]
    %      {\scriptsize Left shift/pool\\\bitsize{3 bit/control}};
    %\node (outp) at ([yshift=-1cm]shift_pool.south)
    \node (outp) at ([yshift=-1cm]nlf.south)
          [input_sty, minimum width=2cm, minimum height=1cm, text width=1.7cm, align=center]
          {Outputs\\\bitsize{8 bit}};

    % Groups
    \node (gemm_group) at ([xshift=0.75cm]sa.south east) []{\resizebox{0.7cm}{3cm}{\}}};
    \node (gemm_name) at (gemm_group.east) [rotate=-90]{Matrix multiplication};
    %\node (postproc_group) at ([xshift=1cm]nlf.east) []{\resizebox{0.7cm}{3cm}{\}}};
    \node (postproc_group) at ([xshift=0.75cm,yshift=0.75cm]nlf.east) []{\resizebox{0.7cm}{2cm}{\}}};
    \node (postproc_name) at (postproc_group.east) [rotate=-90]{Post-processing};

    % Connections
    \draw[arrow_sty] (inp_a.north)      -- (sa.west);
    \draw[arrow_sty] (inp_w.south)      -- (sa.north);
    \draw[arrow_sty] (inp_b.east)       -- (acc.west);
    \draw[arrow_sty] (inp_sr.east)      -- (round.west);
    \draw[arrow_sty] (inp_nlf.east)     -- (nlf.west);
    %\draw[arrow_sty] (inp_sl_pool.east) -- (shift_pool.west);
    %\draw[arrow_sty] (shift_pool.south) -- (outp.north);
    \draw[arrow_sty] (nlf.south) -- (outp.north);

    \draw[arrow_sty] (sa.south)                    -- (acc.north);
    \draw[arrow_sty] ([shift={(0,-0.2)}]acc.south) -- ([shift={(1.3,-0.2)}]acc.south) |- (acc.east);
    \draw[arrow_sty] (acc.south)                   -- (round.north);
    \draw[arrow_sty] (round.south)                 -- (nlf.north);
    %\draw[arrow_sty] (nlf.south)                   -- (shift_pool.north);
    \draw[arrow_sty] (nlf.south)                   -- (outp.north);
\end{tikzpicture}
}


==> fig/sa.tex <==
% Dependencies:
% \usepackage{tikz}
% \newcommand\SAsize[1]{#1$\times$#1}
{
\tikzstyle{arrow_sty}=[draw, very thick, ->, >=stealth]
\tikzstyle{arrowdashed_sty}=[draw, dashed, thick, ->, >=stealth]
\tikzstyle{reg8_sty}=[draw, fill=blue!20!white]
\tikzstyle{reg32_sty}=[draw, fill=red!20!white]
\tikzstyle{mac_sty}=[draw, fill=white]
\tikzstyle{input_sty}=[draw, fill=white!80!black]
\newcommand\DrawHReg[2]{%
    % rectangle
    \node (#1) at (#2) [reg8_sty, minimum height=2cm, minimum width=0.5cm]{};
    \node (#1_text) at (#2) [rotate=-90]{\scriptsize 8-bit reg};
    % clock input
    \draw ([xshift=0.1cm]#1.north) -- ([yshift=-0.3cm]#1.north) -- ([xshift=-0.1cm]#1.north);
}
\newcommand\DrawVReg[2]{%
    % rectangle
    \node (#1) at (#2) [reg32_sty, minimum height=0.5cm, minimum width=2cm]{};
    \node (#1_text) at (#2) []{\scriptsize 32-bit reg};
    % clock input
    \draw ([yshift=0.1cm]#1.west) -- ([xshift=0.3cm]#1.west) -- ([yshift=-0.1cm]#1.west);
}
\newcommand\DrawWReg[2]{%
    % rectangle
    \node (#1) at (#2) [reg8_sty, minimum height=0.5cm, minimum width=5cm]{};
    \node (#1_text) at (#2) []{\scriptsize \SAsize{2} 8-bit reg};
    % clock input
    \draw ([yshift=0.1cm]#1.west) -- ([xshift=0.3cm]#1.west) -- ([yshift=-0.1cm]#1.west);
}
\newcommand\DrawMac[3]{%
    \node (#1) at (#2)
          [mac_sty, minimum width=2cm, minimum height=2cm, text width=1.7cm, align=center]{};
    \node (#1_text) at (#1) [rotate=-90, text width=2cm, align=center]{MAC\\#3};
}
\begin{tikzpicture}
    % Weight registers
    \DrawWReg{wreg}{1.5,5}
    % MAC units (DUMMY, to be able to connect weight arrows BEHIND mac units)
    \foreach \row in {0,...,1}{
        \foreach \col in {0,...,1}{
            \pgfmathsetmacro\realrow{int(1-\row)}
            \node (mac_r\realrow c\col_dummy) at (3*\col, 3*\row)
                  [minimum width=2cm, minimum height=2cm]{};
        }
    }
    % Connections (weights)
    \draw[arrowdashed_sty] ([xshift=-2cm]wreg.south) -- ([xshift=-0.5cm]mac_r0c0_dummy.north);
    \draw[arrowdashed_sty] ([xshift=-2cm]wreg.south) -- ([xshift=-0.5cm]mac_r1c0_dummy.north);
    \draw[arrowdashed_sty] ([xshift=1cm]wreg.south) -- ([xshift=-0.5cm]mac_r0c1_dummy.north);
    \draw[arrowdashed_sty] ([xshift=1cm]wreg.south) -- ([xshift=-0.5cm]mac_r1c1_dummy.north);
    % MAC units
    \foreach \row in {0,...,1}{
        \foreach \col in {0,...,1}{
            \pgfmathsetmacro\realrow{int(1-\row)}
            \DrawMac{mac_r\realrow c\col}{3*\col, 3*\row}{$r=\realrow$\\$c=\col$}
        }
    }
    % Skew/ffchain registers
    \DrawHReg{ffchain_h_r0i1}{-2,3}
    \DrawHReg{ffchain_h_r1i1}{-2,0}
    \DrawHReg{ffchain_h_r1i0}{-3,0}
    \DrawVReg{ffchain_v_c0i0}{0,-2}
    \DrawVReg{ffchain_v_c0i1}{0,-3}
    \DrawVReg{ffchain_v_c1i0}{3,-2}
    % SA registers
    \DrawHReg{sa_hreg_r0c0}{1.5,3}
    \DrawHReg{sa_hreg_r1c0}{1.5,0}
    \DrawVReg{sa_vreg_r0c0}{0,1.5}
    \DrawVReg{sa_vreg_r0c1}{3,1.5}
    % I/O
    \node (inp_a) at (-4.25,1.5)
          [input_sty, minimum width=5cm, minimum height=1cm, rotate=-90]
          {Activations $[a_1, a_0]$};
    \node (inp_w) at (1.5,6.25)
          [input_sty, minimum width=5cm, minimum height=1cm]
          {\footnotesize Weights $[[w_{0\times0}, w_{0\times1}], [w_{1\times0}, w_{1\times1}]]$};
    \node (outp) at (1.5,-4.25)
          [input_sty, minimum width=5cm, minimum height=1cm]
          {Outputs $[y'_0, y'_1]$};

    % Connections (activations)
    \draw[arrow_sty] (ffchain_h_r0i1.east) -- (mac_r0c0.west);
    \draw[arrow_sty] (mac_r0c0.east)       -- (sa_hreg_r0c0.west);
    \draw[arrow_sty] (sa_hreg_r0c0.east)   -- (mac_r0c1.west);
    \draw[arrow_sty] (ffchain_h_r1i0.east) -- (ffchain_h_r1i1.west);
    \draw[arrow_sty] (ffchain_h_r1i1.east) -- (mac_r1c0.west);
    \draw[arrow_sty] (mac_r1c0.east)       -- (sa_hreg_r1c0.west);
    \draw[arrow_sty] (sa_hreg_r1c0.east)   -- (mac_r1c1.west);
    % Connections (partial sums)
    \draw[arrow_sty] (mac_r0c0.south)       -- (sa_vreg_r0c0.north);
    \draw[arrow_sty] (sa_vreg_r0c0.south)   -- (mac_r1c0.north);
    \draw[arrow_sty] (mac_r1c0.south)       -- (ffchain_v_c0i0.north);
    \draw[arrow_sty] (ffchain_v_c0i0.south) -- (ffchain_v_c0i1.north);
    \draw[arrow_sty] (mac_r0c1.south)       -- (sa_vreg_r0c1.north);
    \draw[arrow_sty] (sa_vreg_r0c1.south)   -- (mac_r1c1.north);
    \draw[arrow_sty] (mac_r1c1.south)       -- (ffchain_v_c1i0.north);
    % Connections (weights -> wreg)
    \draw[arrow_sty] (inp_w.south) -- (wreg.north);
    % Connections (activations -> ffchain_h)
    \draw[arrow_sty] ([yshift=1.5cm]inp_a.north)  -- (ffchain_h_r0i1.west);
    \draw[arrow_sty] ([yshift=-1.5cm]inp_a.north) -- (ffchain_h_r1i0.west);
    % Connections (ffchain_v -> outputs)
    \draw[arrow_sty] (ffchain_v_c0i1.south) -- ([xshift=-1.5cm]outp.north);
    \draw[arrow_sty] (ffchain_v_c1i0.south) -- ([xshift=1.5cm]outp.north);

    % Activation flow
    \draw[arrow_sty, line width=0.1cm, red]
        ([xshift=0.25cm,yshift=0.05cm]mac_r0c1.north east) --
        ([xshift=0.25cm,yshift=-0.5cm]mac_r1c1.south east)
        node[anchor=west, text width=2.5cm, rotate=-90]{partial sum flow};
    \draw[arrow_sty, line width=0.1cm, blue]
        ([xshift=-0.5cm,yshift=0.25cm]mac_r0c0.north west)
        node[anchor=east, text width=1.5cm, rotate=-90, align=right, yshift=-0.2cm]{activation flow}
        -- ([xshift=0.5cm,yshift=0.25cm]mac_r0c1.north east);
\end{tikzpicture}
}

